HeMI: Multi-view Embedding in Heterogeneous Graphs

Many real-world graphs involve different types of nodes and relations between nodes, being heterogeneous by nature. The representation learning of heterogeneous graphs (HGs) embeds the rich structure and semantics of such graphs into a low-dimensional space and facilitates various data mining tasks, such as node classification, node clustering, and link prediction. In this paper, we propose a self-supervised method that learns HG representations by relying on knowledge exchange and discovery among different HG structural semantics (meta-paths). Specifically, by maximizing the mutual information of meta-path representations, we promote meta-path information fusion and consensus, and ensure that globally shared semantics are encoded. By extensive experiments on node classification, node clustering, and link prediction tasks, we show that the proposed self-supervision both outperforms and improves competing methods by 1% and up to 10% for all tasks.

==> figs/atts.tex <==

\begin{tikzpicture}

\begin{axis} [ybar,xmin=0,xmax=1,ymin=0,ymax=1, enlarge x limits = {abs = .1},xtick = data, title={\huge ACM}]
\addplot coordinates {(0,0.6153) (0.25,0.6349) (0.5, 0.6812) (0.75, 0.7753) (1, 0.6299)};
\addplot coordinates {(0,0.3847) (0.25,0.3651) (0.5, 0.3188) (0.75, 0.2247) (1, 0.3701)};
\legend {PAP, PSP};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [ybar,xmin=0,xmax=1,ymin=0,ymax=1, enlarge x limits = {abs = .1},xtick = data, title={\huge DBLP}]
\addplot coordinates {(0,0.0591) (0.25,0.0910) (0.5, 0.0783) (0.75, 0.0001) (1, 0.5196)};
\addplot coordinates {(0,0.1219) (0.25,0.0847) (0.5, 0.0481) (0.75, 0.3986) (1, 0.0002)};
\addplot coordinates {(0,0.8190) (0.25,0.8243) (0.5, 0.8736) (0.75, 0.6059) (1, 0.4810)};
\legend {APA, APTPA, APCPA};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [ybar,xmin=0,xmax=1,ymin=0,ymax=1, enlarge x limits = {abs = .1},xtick = data, title={\huge IMDB}]
\addplot coordinates {(0,0.1245) (0.25,0.1081) (0.5, 0.1084) (0.75, 0.1684) (1, 0.5171)};
\addplot coordinates {(0,0.4096) (0.25,0.4137) (0.5, 0.4194) (0.75, 0.3989) (1, 0.2625)};
\addplot coordinates {(0,0.4659) (0.25,0.4782) (0.5, 0.4722) (0.75, 0.4327) (1, 0.2205)};
\legend {MDM, MAM, MKM};
\end{axis}

\end{tikzpicture}

==> figs/example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,234); %set diagram left start at 0, and has height of 234

%Straight Lines [id:da5288997292315556] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (643,115) -- (10,114) ;
%Straight Lines [id:da178827401231074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (329,13) -- (330,102) ;
%Straight Lines [id:da36073254492051876] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (114,68) -- (148,68) ;
%Straight Lines [id:da30173587348790765] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (213,68) -- (233,68) -- (251,68) ;
%Shape: Diamond [id:dp677872953947622] 
\draw   (38.5,13) -- (48,22) -- (38.5,31) -- (29,22) -- cycle ;
%Shape: Square [id:dp7059599973385262] 
\draw   (248,12) -- (265,12) -- (265,29) -- (248,29) -- cycle ;
%Straight Lines [id:da7519516864183249] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (4,69) .. controls (5.67,67.33) and (7.33,67.33) .. (9,69) .. controls (10.67,70.67) and (12.33,70.67) .. (14,69) .. controls (15.67,67.33) and (17.33,67.33) .. (19,69) -- (21,69) -- (21,69) .. controls (22.67,67.33) and (24.33,67.33) .. (26,69) .. controls (27.67,70.67) and (29.33,70.67) .. (31,69) .. controls (32.67,67.33) and (34.33,67.33) .. (36,69) -- (39,69) -- (39,69) ;
%Shape: Circle [id:dp2538592736893561] 
\draw   (143,19.5) .. controls (143,14.25) and (147.25,10) .. (152.5,10) .. controls (157.75,10) and (162,14.25) .. (162,19.5) .. controls (162,24.75) and (157.75,29) .. (152.5,29) .. controls (147.25,29) and (143,24.75) .. (143,19.5) -- cycle ;
%Straight Lines [id:da9676435811493322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (416,24) .. controls (417.93,22.65) and (419.57,22.93) .. (420.93,24.86) .. controls (422.28,26.79) and (423.92,27.07) .. (425.85,25.72) .. controls (427.78,24.37) and (429.43,24.66) .. (430.78,26.59) .. controls (432.13,28.52) and (433.77,28.8) .. (435.7,27.45) .. controls (437.63,26.1) and (439.27,26.38) .. (440.63,28.31) .. controls (441.98,30.24) and (443.62,30.52) .. (445.55,29.17) .. controls (447.48,27.82) and (449.12,28.1) .. (450.48,30.03) .. controls (451.83,31.96) and (453.47,32.25) .. (455.4,30.9) .. controls (457.33,29.55) and (458.97,29.83) .. (460.33,31.76) .. controls (461.68,33.69) and (463.32,33.97) .. (465.25,32.62) .. controls (467.18,31.27) and (468.82,31.55) .. (470.18,33.48) .. controls (471.53,35.41) and (473.17,35.69) .. (475.1,34.34) .. controls (477.03,32.99) and (478.67,33.27) .. (480.03,35.2) .. controls (481.38,37.13) and (483.02,37.42) .. (484.95,36.07) .. controls (486.88,34.72) and (488.52,35) .. (489.88,36.93) .. controls (491.23,38.86) and (492.87,39.14) .. (494.8,37.79) -- (496,38) -- (496,38) ;
%Straight Lines [id:da9248588372639517] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (416,24) .. controls (417.37,22.08) and (419.01,21.81) .. (420.93,23.18) .. controls (422.85,24.55) and (424.49,24.28) .. (425.86,22.36) .. controls (427.23,20.44) and (428.88,20.16) .. (430.8,21.53) .. controls (432.72,22.9) and (434.36,22.63) .. (435.73,20.71) .. controls (437.1,18.79) and (438.74,18.52) .. (440.66,19.89) .. controls (442.58,21.26) and (444.22,20.99) .. (445.59,19.07) .. controls (446.96,17.15) and (448.6,16.88) .. (450.52,18.25) .. controls (452.44,19.62) and (454.09,19.34) .. (455.46,17.42) .. controls (456.83,15.5) and (458.47,15.23) .. (460.39,16.6) .. controls (462.31,17.97) and (463.95,17.7) .. (465.32,15.78) .. controls (466.69,13.86) and (468.33,13.59) .. (470.25,14.96) -- (473,14.5) -- (473,14.5) ;
%Straight Lines [id:da1571551768340691] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (492,14.5) -- (546,11) ;
%Shape: Ellipse [id:dp09932482501641582] 
\draw   (512,143.5) .. controls (512,138.13) and (516.39,133.78) .. (521.81,133.78) .. controls (527.23,133.78) and (531.63,138.13) .. (531.63,143.5) .. controls (531.63,148.87) and (527.23,153.22) .. (521.81,153.22) .. controls (516.39,153.22) and (512,148.87) .. (512,143.5) -- cycle ;
%Shape: Ellipse [id:dp6649701204955116] 
\draw   (575.37,130.72) .. controls (575.37,125.35) and (579.77,121) .. (585.19,121) .. controls (590.61,121) and (595,125.35) .. (595,130.72) .. controls (595,136.09) and (590.61,140.44) .. (585.19,140.44) .. controls (579.77,140.44) and (575.37,136.09) .. (575.37,130.72) -- cycle ;
%Shape: Ellipse [id:dp8661978567362572] 
\draw   (574.25,161.28) .. controls (574.25,155.91) and (578.64,151.56) .. (584.06,151.56) .. controls (589.48,151.56) and (593.88,155.91) .. (593.88,161.28) .. controls (593.88,166.65) and (589.48,171) .. (584.06,171) .. controls (578.64,171) and (574.25,166.65) .. (574.25,161.28) -- cycle ;
%Straight Lines [id:da6394378200013642] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (575.37,130.72) -- (531.63,143.5) ;
%Straight Lines [id:da6895730993949005] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (574.25,161.28) -- (531.63,143.5) ;
%Shape: Diamond [id:dp27556255157375165] 
\draw   (406.5,15) -- (416,24) -- (406.5,33) -- (397,24) -- cycle ;
%Shape: Circle [id:dp6012772947728473] 
\draw   (473,14.5) .. controls (473,9.25) and (477.25,5) .. (482.5,5) .. controls (487.75,5) and (492,9.25) .. (492,14.5) .. controls (492,19.75) and (487.75,24) .. (482.5,24) .. controls (477.25,24) and (473,19.75) .. (473,14.5) -- cycle ;
%Shape: Circle [id:dp7158312194290799] 
\draw   (25,140) .. controls (25,134.75) and (29.25,130.5) .. (34.5,130.5) .. controls (39.75,130.5) and (44,134.75) .. (44,140) .. controls (44,145.25) and (39.75,149.5) .. (34.5,149.5) .. controls (29.25,149.5) and (25,145.25) .. (25,140) -- cycle ;
%Shape: Diamond [id:dp3358440256860533] 
\draw   (405.5,54) -- (415,63) -- (405.5,72) -- (396,63) -- cycle ;
%Shape: Circle [id:dp341192535489111] 
\draw   (455,63) .. controls (455,57.75) and (459.25,53.5) .. (464.5,53.5) .. controls (469.75,53.5) and (474,57.75) .. (474,63) .. controls (474,68.25) and (469.75,72.5) .. (464.5,72.5) .. controls (459.25,72.5) and (455,68.25) .. (455,63) -- cycle ;
%Straight Lines [id:da9454508181200576] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (415,63) .. controls (416.67,61.33) and (418.33,61.33) .. (420,63) .. controls (421.67,64.67) and (423.33,64.67) .. (425,63) .. controls (426.67,61.33) and (428.33,61.33) .. (430,63) .. controls (431.67,64.67) and (433.33,64.67) .. (435,63) .. controls (436.67,61.33) and (438.33,61.33) .. (440,63) .. controls (441.67,64.67) and (443.33,64.67) .. (445,63) .. controls (446.67,61.33) and (448.33,61.33) .. (450,63) .. controls (451.67,64.67) and (453.33,64.67) .. (455,63) -- (455,63) ;
%Straight Lines [id:da07287196095882509] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (482.5,24) -- (464.5,53.5) ;
%Straight Lines [id:da17355365690817193] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (498,44) -- (473,57) ;
%Shape: Square [id:dp89735545687211] 
\draw   (545,4) -- (562,4) -- (562,21) -- (545,21) -- cycle ;
%Shape: Square [id:dp7458378963511394] 
\draw   (561,35) -- (578,35) -- (578,52) -- (561,52) -- cycle ;
%Straight Lines [id:da6592163390127983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (492,14.5) -- (562,43) ;
%Shape: Square [id:dp8407961108090156] 
\draw   (536,57) -- (553,57) -- (553,74) -- (536,74) -- cycle ;
%Straight Lines [id:da9988788310504655] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (514,44) -- (536,57) ;
%Straight Lines [id:da707503396312517] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (474,63) -- (536,66) ;
%Shape: Circle [id:dp6761407813776581] 
\draw   (493,34.5) .. controls (493,29.25) and (497.25,25) .. (502.5,25) .. controls (507.75,25) and (512,29.25) .. (512,34.5) .. controls (512,39.75) and (507.75,44) .. (502.5,44) .. controls (497.25,44) and (493,39.75) .. (493,34.5) -- cycle ;
%Shape: Circle [id:dp27894127127676716] 
\draw   (85,141) .. controls (85,135.75) and (89.25,131.5) .. (94.5,131.5) .. controls (99.75,131.5) and (104,135.75) .. (104,141) .. controls (104,146.25) and (99.75,150.5) .. (94.5,150.5) .. controls (89.25,150.5) and (85,146.25) .. (85,141) -- cycle ;
%Shape: Circle [id:dp9179338588931203] 
\draw   (165,142) .. controls (165,136.75) and (169.25,132.5) .. (174.5,132.5) .. controls (179.75,132.5) and (184,136.75) .. (184,142) .. controls (184,147.25) and (179.75,151.5) .. (174.5,151.5) .. controls (169.25,151.5) and (165,147.25) .. (165,142) -- cycle ;
%Shape: Circle [id:dp9397221127585833] 
\draw   (252,142) .. controls (252,136.75) and (256.25,132.5) .. (261.5,132.5) .. controls (266.75,132.5) and (271,136.75) .. (271,142) .. controls (271,147.25) and (266.75,151.5) .. (261.5,151.5) .. controls (256.25,151.5) and (252,147.25) .. (252,142) -- cycle ;
%Shape: Diamond [id:dp2010574935459708] 
\draw   (220.5,132) -- (230,141) -- (220.5,150) -- (211,141) -- cycle ;
%Straight Lines [id:da5751974229175527] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (85,141) -- (44,140) ;
%Straight Lines [id:da198498855891577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (184,142) .. controls (185.61,140.27) and (187.27,140.21) .. (189,141.81) .. controls (190.73,143.42) and (192.39,143.36) .. (193.99,141.63) .. controls (195.6,139.9) and (197.26,139.84) .. (198.99,141.44) .. controls (200.72,143.05) and (202.38,142.99) .. (203.99,141.26) .. controls (205.59,139.53) and (207.25,139.47) .. (208.98,141.07) -- (211,141) -- (211,141) ;
%Straight Lines [id:da3767725286825414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,141) .. controls (231.74,139.41) and (233.4,139.49) .. (234.99,141.23) .. controls (236.58,142.97) and (238.25,143.04) .. (239.99,141.45) .. controls (241.73,139.86) and (243.39,139.94) .. (244.98,141.68) .. controls (246.57,143.42) and (248.24,143.5) .. (249.98,141.91) -- (252,142) -- (252,142) ;
%Shape: Circle [id:dp8667077171376187] 
\draw   (340,141) .. controls (340,135.75) and (344.25,131.5) .. (349.5,131.5) .. controls (354.75,131.5) and (359,135.75) .. (359,141) .. controls (359,146.25) and (354.75,150.5) .. (349.5,150.5) .. controls (344.25,150.5) and (340,146.25) .. (340,141) -- cycle ;
%Shape: Circle [id:dp919881688079327] 
\draw   (427,141) .. controls (427,135.75) and (431.25,131.5) .. (436.5,131.5) .. controls (441.75,131.5) and (446,135.75) .. (446,141) .. controls (446,146.25) and (441.75,150.5) .. (436.5,150.5) .. controls (431.25,150.5) and (427,146.25) .. (427,141) -- cycle ;
%Shape: Square [id:dp006362234342649931] 
\draw   (386,132) -- (403,132) -- (403,149) -- (386,149) -- cycle ;
%Straight Lines [id:da8681204532711326] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (359,141) -- (387,141) ;
%Straight Lines [id:da15093421153091846] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (405,141) -- (427,141) ;
%Straight Lines [id:da10773207909864779] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (484,118) -- (483,227) ;

% Text Node
\draw (10.9,30.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Keyword};
% Text Node
\draw (133.16,33.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Paper};
% Text Node
\draw (234.38,34.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Author};
% Text Node
\draw (46,90) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a) Node and edge types};
% Text Node
\draw (153,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {cites};
% Text Node
\draw (258,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {writes};
% Text Node
\draw (403,90) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b) Heterogeneous graph};
% Text Node
\draw (171,195) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(c) Meta-paths};
% Text Node
\draw (489,178) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(d) Meta-path-based\\ neighbors};
% Text Node
\draw (43,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {contains};
% Text Node
\draw (19,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {Paper-Paper};
\draw (19,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {(PP)};
% Text Node
\draw (151,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {Paper-Keyword-Paper};
\draw (151,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {(PKP)};
% Text Node
\draw (326,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {Paper-Author-Paper};
\draw (326,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {(PAP)};


\end{tikzpicture}


==> figs/framework.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,343); %set diagram left start at 0, and has height of 343

%Shape: Ellipse [id:dp024073400505658427] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ] (103.52,33.5) .. controls (103.52,29.72) and (106.78,26.66) .. (110.79,26.66) .. controls (114.8,26.66) and (118.06,29.72) .. (118.06,33.5) .. controls (118.06,37.27) and (114.8,40.33) .. (110.79,40.33) .. controls (106.78,40.33) and (103.52,37.27) .. (103.52,33.5) -- cycle ;
%Shape: Ellipse [id:dp5918922369269819] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (86.42,62.43) .. controls (86.42,58.66) and (89.67,55.6) .. (93.69,55.6) .. controls (97.7,55.6) and (100.96,58.66) .. (100.96,62.43) .. controls (100.96,66.2) and (97.7,69.26) .. (93.69,69.26) .. controls (89.67,69.26) and (86.42,66.2) .. (86.42,62.43) -- cycle ;
%Shape: Ellipse [id:dp6998739403300929] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (105.23,78.5) .. controls (105.23,71.62) and (111.17,66.05) .. (118.49,66.05) .. controls (125.81,66.05) and (131.74,71.62) .. (131.74,78.5) .. controls (131.74,85.39) and (125.81,90.96) .. (118.49,90.96) .. controls (111.17,90.96) and (105.23,85.39) .. (105.23,78.5) -- cycle ;
%Shape: Ellipse [id:dp8691495629832966] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ] (135.16,55.2) .. controls (135.16,51.42) and (138.41,48.36) .. (142.43,48.36) .. controls (146.44,48.36) and (149.7,51.42) .. (149.7,55.2) .. controls (149.7,58.97) and (146.44,62.03) .. (142.43,62.03) .. controls (138.41,62.03) and (135.16,58.97) .. (135.16,55.2) -- cycle ;
%Shape: Ellipse [id:dp062064574233130276] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (96.68,105.03) .. controls (96.68,101.25) and (99.94,98.2) .. (103.95,98.2) .. controls (107.96,98.2) and (111.22,101.25) .. (111.22,105.03) .. controls (111.22,108.8) and (107.96,111.86) .. (103.95,111.86) .. controls (99.94,111.86) and (96.68,108.8) .. (96.68,105.03) -- cycle ;
%Shape: Ellipse [id:dp9721017078120711] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (131.74,98.6) .. controls (131.74,94.83) and (134.99,91.77) .. (139.01,91.77) .. controls (143.02,91.77) and (146.28,94.83) .. (146.28,98.6) .. controls (146.28,102.37) and (143.02,105.43) .. (139.01,105.43) .. controls (134.99,105.43) and (131.74,102.37) .. (131.74,98.6) -- cycle ;
%Shape: Ellipse [id:dp4820000586860129] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (102.87,128.58) .. controls (106.64,128.62) and (109.67,131.9) .. (109.63,135.91) .. controls (109.6,139.93) and (106.51,143.15) .. (102.74,143.12) .. controls (98.96,143.08) and (95.93,139.8) .. (95.97,135.79) .. controls (96.01,131.77) and (99.1,128.55) .. (102.87,128.58) -- cycle ;
%Shape: Ellipse [id:dp8132595212927367] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (157.39,77.7) .. controls (157.39,73.93) and (160.65,70.87) .. (164.66,70.87) .. controls (168.67,70.87) and (171.93,73.93) .. (171.93,77.7) .. controls (171.93,81.47) and (168.67,84.53) .. (164.66,84.53) .. controls (160.65,84.53) and (157.39,81.47) .. (157.39,77.7) -- cycle ;
%Shape: Ellipse [id:dp9701148658291068] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (71.88,82.52) .. controls (71.88,78.75) and (75.14,75.69) .. (79.15,75.69) .. controls (83.17,75.69) and (86.42,78.75) .. (86.42,82.52) .. controls (86.42,86.3) and (83.17,89.36) .. (79.15,89.36) .. controls (75.14,89.36) and (71.88,86.3) .. (71.88,82.52) -- cycle ;
%Straight Lines [id:da2287713377597964] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ]   (108.65,86.94) -- (103.95,98.2) ;
%Straight Lines [id:da45351287294893794] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ]   (104,111) -- (102.87,128.58) ;
%Straight Lines [id:da5932044802861016] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ]   (128.32,87.75) -- (134.3,94.18) ;
%Straight Lines [id:da04182719133685553] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ]   (100.96,66.85) -- (106.94,70.87) ;
%Straight Lines [id:da46318375131962597] 
\draw [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ]   (117.2,37.92) -- (136.01,49.97) ;
%Straight Lines [id:da7082539542862321] 
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ]   (144.57,94.18) -- (159.96,82.93) ;
%Straight Lines [id:da4245222431746414] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ]   (83.86,78.1) -- (88.99,68.46) ;
%Straight Lines [id:da5606894895689187] 
\draw [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ]   (93.69,55.6) -- (106.09,39.52) ;
%Shape: Ellipse [id:dp11966800574529457] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ] (99.36,203.91) .. controls (99.36,200.13) and (102.62,197.07) .. (106.63,197.07) .. controls (110.64,197.07) and (113.9,200.13) .. (113.9,203.91) .. controls (113.9,207.68) and (110.64,210.74) .. (106.63,210.74) .. controls (102.62,210.74) and (99.36,207.68) .. (99.36,203.91) -- cycle ;
%Shape: Ellipse [id:dp6360442880401509] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (82.26,232.84) .. controls (82.26,229.07) and (85.51,226.01) .. (89.53,226.01) .. controls (93.54,226.01) and (96.8,229.07) .. (96.8,232.84) .. controls (96.8,236.61) and (93.54,239.67) .. (89.53,239.67) .. controls (85.51,239.67) and (82.26,236.61) .. (82.26,232.84) -- cycle ;
%Shape: Ellipse [id:dp16322035609086516] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (101.07,248.92) .. controls (101.07,242.04) and (107.01,236.46) .. (114.33,236.46) .. controls (121.65,236.46) and (127.58,242.04) .. (127.58,248.92) .. controls (127.58,255.8) and (121.65,261.37) .. (114.33,261.37) .. controls (107.01,261.37) and (101.07,255.8) .. (101.07,248.92) -- cycle ;
%Shape: Ellipse [id:dp9557636378879848] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (92.52,275.44) .. controls (92.52,271.67) and (95.78,268.61) .. (99.79,268.61) .. controls (103.8,268.61) and (107.06,271.67) .. (107.06,275.44) .. controls (107.06,279.21) and (103.8,282.27) .. (99.79,282.27) .. controls (95.78,282.27) and (92.52,279.21) .. (92.52,275.44) -- cycle ;
%Shape: Ellipse [id:dp5818213567080461] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (127.58,269.01) .. controls (127.58,265.24) and (130.83,262.18) .. (134.85,262.18) .. controls (138.86,262.18) and (142.12,265.24) .. (142.12,269.01) .. controls (142.12,272.78) and (138.86,275.84) .. (134.85,275.84) .. controls (130.83,275.84) and (127.58,272.78) .. (127.58,269.01) -- cycle ;
%Shape: Ellipse [id:dp5221351263831455] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (153.23,248.11) .. controls (153.23,244.34) and (156.49,241.28) .. (160.5,241.28) .. controls (164.51,241.28) and (167.77,244.34) .. (167.77,248.11) .. controls (167.77,251.89) and (164.51,254.94) .. (160.5,254.94) .. controls (156.49,254.94) and (153.23,251.89) .. (153.23,248.11) -- cycle ;
%Shape: Ellipse [id:dp16060295341200703] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (67.72,252.93) .. controls (67.72,249.16) and (70.98,246.1) .. (74.99,246.1) .. controls (79.01,246.1) and (82.26,249.16) .. (82.26,252.93) .. controls (82.26,256.71) and (79.01,259.77) .. (74.99,259.77) .. controls (70.98,259.77) and (67.72,256.71) .. (67.72,252.93) -- cycle ;
%Straight Lines [id:da39583525521948437] 
\draw    (104.49,257.36) -- (99.79,268.61) ;
%Straight Lines [id:da8374686959074105] 
\draw    (94.23,270.21) -- (79.7,257.36) ;
%Straight Lines [id:da7315053979155344] 
\draw    (124.16,258.16) -- (130.14,264.59) ;
%Straight Lines [id:da4244011647571255] 
\draw    (96.8,237.26) -- (102.78,241.28) ;
%Straight Lines [id:da9457901893062775] 
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ]   (140.41,264.59) -- (155.8,253.34) ;
%Straight Lines [id:da8635238724335299] 
\draw    (79.7,248.51) -- (84.83,238.87) ;
%Straight Lines [id:da5042522763943833] 
\draw [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ]   (114.33,236.46) -- (106.63,210.74) ;
%Shape: Ellipse [id:dp2531694308105712] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (60.66,203.1) .. controls (60.66,199.33) and (63.91,196.27) .. (67.93,196.27) .. controls (71.94,196.27) and (75.2,199.33) .. (75.2,203.1) .. controls (75.2,206.88) and (71.94,209.93) .. (67.93,209.93) .. controls (63.91,209.93) and (60.66,206.88) .. (60.66,203.1) -- cycle ;
%Straight Lines [id:da7342860075356257] 
\draw    (89.53,226.01) -- (73,209) ;
%Shape: Ellipse [id:dp5217280977996772] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (84.78,301.26) .. controls (84.64,305.03) and (81.28,307.97) .. (77.27,307.82) .. controls (73.25,307.67) and (70.12,304.49) .. (70.25,300.72) .. controls (70.39,296.95) and (73.76,294.01) .. (77.77,294.16) .. controls (81.78,294.31) and (84.92,297.49) .. (84.78,301.26) -- cycle ;
%Straight Lines [id:da10537328037835425] 
\draw    (95.43,279.54) -- (82.44,295.14) ;
%Straight Lines [id:da01267771541553464] 
\draw    (191,80) -- (303,80) ;
\draw [shift={(305,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8083975772701042] 
\draw    (188,253) -- (302,253.98) ;
\draw [shift={(304,254)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8726155844890893] 
\draw    (234,279) .. controls (235.64,280.69) and (235.61,282.36) .. (233.92,284) .. controls (232.23,285.64) and (232.2,287.31) .. (233.83,289) .. controls (235.47,290.69) and (235.44,292.36) .. (233.75,294) .. controls (232.06,295.64) and (232.03,297.31) .. (233.66,299) .. controls (235.3,300.69) and (235.27,302.36) .. (233.58,304) .. controls (231.89,305.64) and (231.86,307.31) .. (233.49,309) -- (233.47,310.01) -- (233.47,310.01) .. controls (235.16,308.36) and (236.82,308.38) .. (238.47,310.07) .. controls (240.12,311.76) and (241.78,311.78) .. (243.47,310.13) .. controls (245.16,308.48) and (246.82,308.5) .. (248.47,310.19) .. controls (250.12,311.88) and (251.78,311.9) .. (253.47,310.26) .. controls (255.16,308.61) and (256.82,308.63) .. (258.47,310.32) .. controls (260.12,312.01) and (261.78,312.03) .. (263.47,310.38) .. controls (265.16,308.73) and (266.82,308.75) .. (268.47,310.44) .. controls (270.12,312.13) and (271.78,312.15) .. (273.47,310.5) .. controls (275.16,308.85) and (276.82,308.87) .. (278.47,310.56) .. controls (280.12,312.25) and (281.78,312.27) .. (283.47,310.63) .. controls (285.16,308.98) and (286.82,309) .. (288.47,310.69) .. controls (290.12,312.38) and (291.78,312.4) .. (293.47,310.75) .. controls (295.16,309.1) and (296.82,309.12) .. (298.47,310.81) .. controls (300.12,312.5) and (301.78,312.52) .. (303.47,310.87) .. controls (305.16,309.23) and (306.82,309.25) .. (308.47,310.94) .. controls (310.12,312.63) and (311.78,312.65) .. (313.47,311) .. controls (315.16,309.35) and (316.82,309.37) .. (318.47,311.06) .. controls (320.12,312.75) and (321.78,312.77) .. (323.47,311.12) .. controls (325.16,309.47) and (326.82,309.49) .. (328.47,311.18) .. controls (330.12,312.87) and (331.78,312.89) .. (333.47,311.25) .. controls (335.16,309.6) and (336.82,309.62) .. (338.47,311.31) .. controls (340.12,313) and (341.78,313.02) .. (343.47,311.37) .. controls (345.16,309.72) and (346.82,309.74) .. (348.47,311.43) .. controls (350.12,313.12) and (351.78,313.14) .. (353.47,311.49) .. controls (355.16,309.85) and (356.82,309.87) .. (358.46,311.56) .. controls (360.11,313.25) and (361.77,313.27) .. (363.46,311.62) .. controls (365.15,309.97) and (366.81,309.99) .. (368.46,311.68) .. controls (370.11,313.37) and (371.77,313.39) .. (373.46,311.74) .. controls (375.15,310.09) and (376.81,310.11) .. (378.46,311.8) .. controls (380.11,313.49) and (381.77,313.51) .. (383.46,311.86) .. controls (385.15,310.22) and (386.81,310.24) .. (388.46,311.93) .. controls (390.11,313.62) and (391.77,313.64) .. (393.46,311.99) .. controls (395.15,310.34) and (396.81,310.36) .. (398.46,312.05) .. controls (400.11,313.74) and (401.77,313.76) .. (403.46,312.11) .. controls (405.15,310.46) and (406.81,310.48) .. (408.46,312.17) .. controls (410.11,313.86) and (411.77,313.88) .. (413.46,312.24) .. controls (415.15,310.59) and (416.81,310.61) .. (418.46,312.3) .. controls (420.11,313.99) and (421.77,314.01) .. (423.46,312.36) .. controls (425.15,310.71) and (426.81,310.73) .. (428.46,312.42) .. controls (430.11,314.11) and (431.77,314.13) .. (433.46,312.48) .. controls (435.15,310.84) and (436.81,310.86) .. (438.46,312.55) .. controls (440.11,314.24) and (441.77,314.26) .. (443.46,312.61) .. controls (445.15,310.96) and (446.81,310.98) .. (448.46,312.67) .. controls (450.11,314.36) and (451.77,314.38) .. (453.46,312.73) .. controls (455.15,311.08) and (456.81,311.1) .. (458.46,312.79) .. controls (460.11,314.48) and (461.77,314.5) .. (463.46,312.85) .. controls (465.15,311.21) and (466.81,311.23) .. (468.46,312.92) .. controls (470.11,314.61) and (471.77,314.63) .. (473.46,312.98) .. controls (475.15,311.33) and (476.81,311.35) .. (478.46,313.04) .. controls (480.11,314.73) and (481.77,314.75) .. (483.46,313.1) .. controls (485.15,311.45) and (486.81,311.47) .. (488.45,313.16) .. controls (490.1,314.85) and (491.76,314.87) .. (493.45,313.23) .. controls (495.14,311.58) and (496.8,311.6) .. (498.45,313.29) .. controls (500.1,314.98) and (501.76,315) .. (503.45,313.35) .. controls (505.14,311.7) and (506.8,311.72) .. (508.45,313.41) .. controls (510.1,315.1) and (511.76,315.12) .. (513.45,313.47) .. controls (515.14,311.83) and (516.8,311.85) .. (518.45,313.54) .. controls (520.1,315.23) and (521.76,315.25) .. (523.45,313.6) .. controls (525.14,311.95) and (526.8,311.97) .. (528.45,313.66) .. controls (530.1,315.35) and (531.76,315.37) .. (533.45,313.72) .. controls (535.14,312.07) and (536.8,312.09) .. (538.45,313.78) .. controls (540.1,315.47) and (541.76,315.49) .. (543.45,313.84) -- (546,313.88) -- (554,313.98) ;
\draw [shift={(556,314)}, rotate = 180.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21982862513346135] 
\draw    (241,62) .. controls (239.37,60.3) and (239.41,58.63) .. (241.11,57) .. controls (242.81,55.37) and (242.85,53.7) .. (241.22,52) .. controls (239.59,50.3) and (239.62,48.63) .. (241.32,47) .. controls (243.02,45.37) and (243.06,43.7) .. (241.43,42) -- (241.47,40.01) -- (241.47,40.01) .. controls (243.15,38.36) and (244.82,38.37) .. (246.47,40.05) .. controls (248.12,41.73) and (249.79,41.75) .. (251.47,40.1) .. controls (253.15,38.45) and (254.82,38.47) .. (256.47,40.15) .. controls (258.12,41.83) and (259.79,41.84) .. (261.47,40.19) .. controls (263.15,38.54) and (264.82,38.56) .. (266.47,40.24) .. controls (268.12,41.92) and (269.79,41.94) .. (271.47,40.29) .. controls (273.15,38.64) and (274.82,38.65) .. (276.47,40.33) .. controls (278.12,42.01) and (279.79,42.03) .. (281.47,40.38) .. controls (283.15,38.73) and (284.82,38.75) .. (286.47,40.43) .. controls (288.12,42.11) and (289.79,42.12) .. (291.47,40.47) .. controls (293.15,38.82) and (294.82,38.84) .. (296.47,40.52) .. controls (298.12,42.2) and (299.79,42.22) .. (301.47,40.57) .. controls (303.15,38.92) and (304.82,38.93) .. (306.47,40.61) .. controls (308.12,42.29) and (309.79,42.31) .. (311.47,40.66) .. controls (313.15,39.01) and (314.82,39.03) .. (316.47,40.71) .. controls (318.12,42.39) and (319.79,42.4) .. (321.47,40.75) .. controls (323.15,39.1) and (324.82,39.12) .. (326.47,40.8) .. controls (328.12,42.48) and (329.79,42.5) .. (331.47,40.85) .. controls (333.15,39.2) and (334.82,39.21) .. (336.47,40.89) .. controls (338.12,42.57) and (339.79,42.59) .. (341.47,40.94) .. controls (343.15,39.29) and (344.82,39.31) .. (346.47,40.99) .. controls (348.12,42.67) and (349.79,42.68) .. (351.47,41.03) .. controls (353.15,39.38) and (354.82,39.4) .. (356.47,41.08) .. controls (358.12,42.76) and (359.79,42.77) .. (361.47,41.12) .. controls (363.15,39.47) and (364.82,39.49) .. (366.47,41.17) .. controls (368.12,42.85) and (369.79,42.87) .. (371.47,41.22) .. controls (373.15,39.57) and (374.82,39.58) .. (376.47,41.26) .. controls (378.12,42.94) and (379.79,42.96) .. (381.47,41.31) .. controls (383.15,39.66) and (384.82,39.68) .. (386.47,41.36) .. controls (388.12,43.04) and (389.79,43.05) .. (391.47,41.4) .. controls (393.15,39.75) and (394.82,39.77) .. (396.47,41.45) .. controls (398.12,43.13) and (399.79,43.15) .. (401.47,41.5) .. controls (403.15,39.85) and (404.82,39.86) .. (406.47,41.54) .. controls (408.12,43.22) and (409.79,43.24) .. (411.47,41.59) .. controls (413.15,39.94) and (414.82,39.96) .. (416.47,41.64) .. controls (418.12,43.32) and (419.79,43.33) .. (421.47,41.68) .. controls (423.15,40.03) and (424.82,40.05) .. (426.47,41.73) .. controls (428.12,43.41) and (429.79,43.43) .. (431.47,41.78) .. controls (433.15,40.13) and (434.82,40.14) .. (436.47,41.82) .. controls (438.12,43.5) and (439.79,43.52) .. (441.47,41.87) .. controls (443.15,40.22) and (444.82,40.24) .. (446.47,41.92) .. controls (448.12,43.6) and (449.79,43.61) .. (451.47,41.96) .. controls (453.15,40.31) and (454.82,40.33) .. (456.47,42.01) .. controls (458.12,43.69) and (459.78,43.71) .. (461.46,42.06) .. controls (463.14,40.41) and (464.81,40.42) .. (466.46,42.1) .. controls (468.11,43.78) and (469.78,43.8) .. (471.46,42.15) .. controls (473.14,40.5) and (474.81,40.51) .. (476.46,42.19) .. controls (478.11,43.87) and (479.78,43.89) .. (481.46,42.24) .. controls (483.14,40.59) and (484.81,40.61) .. (486.46,42.29) .. controls (488.11,43.97) and (489.78,43.98) .. (491.46,42.33) .. controls (493.14,40.68) and (494.81,40.7) .. (496.46,42.38) .. controls (498.11,44.06) and (499.78,44.08) .. (501.46,42.43) .. controls (503.14,40.78) and (504.81,40.79) .. (506.46,42.47) .. controls (508.11,44.15) and (509.78,44.17) .. (511.46,42.52) .. controls (513.14,40.87) and (514.81,40.89) .. (516.46,42.57) .. controls (518.11,44.25) and (519.78,44.26) .. (521.46,42.61) .. controls (523.14,40.96) and (524.81,40.98) .. (526.46,42.66) .. controls (528.11,44.34) and (529.78,44.36) .. (531.46,42.71) .. controls (533.14,41.06) and (534.81,41.07) .. (536.46,42.75) .. controls (538.11,44.43) and (539.78,44.45) .. (541.46,42.8) .. controls (543.14,41.15) and (544.81,41.17) .. (546.46,42.85) .. controls (548.11,44.53) and (549.78,44.54) .. (551.46,42.89) -- (553,42.91) -- (561,42.98) ;
\draw [shift={(563,43)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp010987627300736769] 
\draw   (278.99,128.7) .. controls (282.75,128.74) and (285.76,131.81) .. (285.73,135.57) -- (285.27,182.97) .. controls (285.24,186.72) and (282.16,189.74) .. (278.41,189.7) -- (258.01,189.51) .. controls (254.25,189.47) and (251.24,186.4) .. (251.27,182.64) -- (251.73,135.24) .. controls (251.76,131.49) and (254.84,128.47) .. (258.59,128.51) -- cycle ;
%Curve Lines [id:da29710799017991163] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312,94) .. controls (331.2,81.52) and (283.12,114.2) .. (270.4,123.91) ;
\draw [shift={(269,125)}, rotate = 321.34000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43192090108124215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307,243) .. controls (299.44,237.33) and (276.7,212.01) .. (270.84,200.81) ;
\draw [shift={(270,199)}, rotate = 428.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2265001663015609] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314,165) -- (469,165.99) ;
\draw [shift={(471,166)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3944182636060394] 
\draw    (348.69,89.67) -- (473.69,154.67)(347.31,92.33) -- (472.31,157.33) ;
%Straight Lines [id:da6367127895296618] 
\draw    (348.78,246.57) -- (473.59,181.2)(350.18,249.23) -- (474.98,183.85) ;
%Straight Lines [id:da0789260650983512] 
\draw    (503.8,148.1) -- (567.8,62.1)(506.2,149.9) -- (570.2,63.9) ;
%Straight Lines [id:da6566032314960424] 
\draw    (500.32,177.28) -- (563.32,293.28)(497.68,178.72) -- (560.68,294.72) ;
%Straight Lines [id:da1610263268220693] 
\draw [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.4 ]   (127.58,248.92) -- (153.23,248.11) ;
%Straight Lines [id:da6595661740178198] 
\draw    (113,209) -- (155,243) ;
%Shape: Ellipse [id:dp5342862145992722] 
\draw  [fill={rgb, 255:red, 84; green, 150; blue, 13 }  ,fill opacity=0.4 ] (312,76.98) .. controls (312,68.16) and (320.95,61) .. (332,61) .. controls (343.05,61) and (352,68.16) .. (352,76.98) .. controls (352,85.81) and (343.05,92.96) .. (332,92.96) .. controls (320.95,92.96) and (312,85.81) .. (312,76.98) -- cycle ;
%Shape: Ellipse [id:dp8930995529919137] 
\draw  [fill={rgb, 255:red, 71; green, 119; blue, 175 }  ,fill opacity=0.4 ] (309.48,247.9) .. controls (309.48,239.07) and (318.43,231.92) .. (329.48,231.92) .. controls (340.53,231.92) and (349.48,239.07) .. (349.48,247.9) .. controls (349.48,256.73) and (340.53,263.88) .. (329.48,263.88) .. controls (318.43,263.88) and (309.48,256.73) .. (309.48,247.9) -- cycle ;
%Shape: Ellipse [id:dp45799440173835637] 
\draw  [fill={rgb, 255:red, 155; green, 75; blue, 7 }  ,fill opacity=0.4 ] (563,43) .. controls (563,34.17) and (571.95,27.02) .. (583,27.02) .. controls (594.05,27.02) and (603,34.17) .. (603,43) .. controls (603,51.83) and (594.05,58.98) .. (583,58.98) .. controls (571.95,58.98) and (563,51.83) .. (563,43) -- cycle ;
%Shape: Ellipse [id:dp5314976435788423] 
\draw  [fill={rgb, 255:red, 207; green, 145; blue, 40 }  ,fill opacity=0.4 ] (556,314) .. controls (556,305.17) and (564.95,298.02) .. (576,298.02) .. controls (587.05,298.02) and (596,305.17) .. (596,314) .. controls (596,322.83) and (587.05,329.98) .. (576,329.98) .. controls (564.95,329.98) and (556,322.83) .. (556,314) -- cycle ;
%Shape: Ellipse [id:dp6530957438476779] 
\draw  [fill={rgb, 255:red, 218; green, 233; blue, 134 }  ,fill opacity=0.4 ] (471,166) .. controls (471,157.17) and (479.95,150.02) .. (491,150.02) .. controls (502.05,150.02) and (511,157.17) .. (511,166) .. controls (511,174.83) and (502.05,181.98) .. (491,181.98) .. controls (479.95,181.98) and (471,174.83) .. (471,166) -- cycle ;

% Text Node
\draw (109,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (113,70.4) node [anchor=north west][inner sep=0.75pt]   [font=\large]   {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (34,64.4) node [anchor=north west][inner sep=0.75pt]   [font=\large]   {$P_{1}$};
% Text Node
\draw (37,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]    {$P_{2}$};
% Text Node
\draw (214,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]    {$f_{1}$};
% Text Node
\draw (211,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]    {$f_{2}$};
% Text Node
\draw (193,83) node [anchor=north west][inner sep=0.75pt] [font=\large]    [align=left] {encoder};
% Text Node
\draw (190,256) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {encoder};
% Text Node
\draw (320,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]    {$\mathbf{z}^{P_{1}}_{v}$};
% Text Node
\draw (318,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]    {$\mathbf{z}^{P_{2}}_{v}$};
% Text Node
\draw (574,31.4) node [anchor=north west][inner sep=0.75pt]   [font=\large]   {$\mathbf{s}^{P_{1}}$};
% Text Node
%\draw (243.47,19.41) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (278.71,137.7) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-90.55] [align=left] {fusion};
% Text Node
\draw (294.01,155.91) node [anchor=north west][inner sep=0.75pt]   [font=\large]   {$g$};
% Text Node
\draw (485,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{z}_{v}$};
% Text Node
\draw (264,20) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$c$ summarization};
% Text Node
%\draw (236.47,307.41) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (264,318) node [anchor=north west][inner sep=0.75pt]  [font=\large]   [align=left] {$c$ summarization};
% Text Node
\draw (566,302.4) node [anchor=north west][inner sep=0.75pt]   [font=\large]   {$\mathbf{s}^{P_{2}}$};
% Text Node
\draw (382.39,82.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-28.15] [align=left] {consensus};
% Text Node
\draw (380.59,115.08) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-27.87]  {$I_{\psi _{1}}$};
% Text Node
\draw (362.21,214.86) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-333.03] [align=left] {consensus};
% Text Node
\draw (400.87,228.94) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-332.75]  {$I_{\psi _{2}}$};
% Text Node
\draw (493.98,122.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-309.43] [align=left] {consensus};
% Text Node
\draw (539.56,115.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-323.44]  {$I_{\phi _{1}}$};
% Text Node
\draw (533.92,192.19) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-60.09] [align=left] {consensus};
% Text Node
\draw (512.59,232.08) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [rotate=-27.87]  {$I_{\phi _{2}}$};
\draw (396.09,67.42) node [anchor=north west][inner sep=0.75pt][font=\large] [rotate=-28.75] [align=left] {fine-grain};
% Text Node
\draw (358.44,195.46) node [anchor=north west][inner sep=0.75pt] [font=\large] [rotate=-335.12] [align=left] {fine-grain};
\draw (477.29,114.11) node [anchor=north west][inner sep=0.75pt] [font=\large] [rotate=-309.9] [align=left] {coarse-grain};
% Text Node
\draw (546.18,176.91) node [anchor=north west][inner sep=0.75pt] [font=\large] [rotate=-59.99] [align=left] {coarse-grain};


\end{tikzpicture}


==> figs/lambda.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={0,.25,.5,.75,1}, xticklabels={0,.25,.5,.75,1}, title={\huge ACM}, ymin=93.28-1.6,ymax=93.28+1.6, yticklabel style = {font=\Large},
            xticklabel style = {font=\Large}
]

\addplot[mark=diamond*,violet,error bars/.cd,
            y dir=both, y explicit,] coordinates {
    (0,93.28)
    (.25,93.25)
    (.5,93.25)
    (.75,93.87)
    (1, 93.97)
    
};
\addplot[mark=diamond*,blue] coordinates {
    (0,93.29)
    (.25,93.39)
    (.5,93.26)
    (.75,93.90)
    (1, 94.07)
    
};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={cells={anchor=east}, legend pos=outer north east,}, xtick={0,.25,.5,.75,1}, xticklabels={0,.25,.5,.75,1}, title={\huge DBLP},
             ymin=92.27-1.6,ymax=92.27+1.6,yticklabel style = {font=\Large},
            xticklabel style = {font=\Large},
]
\addplot[mark=diamond*,thick,violet] coordinates {
    (0,92.94)
    (.25,92.72)
    (.5,93.06)
    (.75,92.27)
    (1, 91.70)
    
};
\addplot[mark=diamond*,thick,blue] coordinates {
    (0,92.40)
    (.25,92.26)
    (.5,92.65)
    (.75,91.70)
    (1, 91.09)
    
};

%\addlegendentry{$beta=100$}
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={cells={anchor=west}, legend pos=outer north east,}, xtick={0,.25,.5,.75,1}, xticklabels={0,.25,.5,.75,1}, title={\huge IMDB},
             ymin=62.97-1.6,ymax=62.9+1.6, yticklabel style = {font=\Large},
            xticklabel style = {font=\Large}
]

\addplot[mark=diamond*,thick,violet] coordinates {
    (0,63.49)
    (.25,63.65)
    (.5,63.41)
    (.75,63.23)
    (1, 62.97)
};
\addlegendentry{\large Micro-F1}
\addplot[mark=diamond*,thick,blue] coordinates {
    (0,63.48)
    (.25,63.75)
    (.5,63.22)
    (.75,63.35)
    (1, 62.90)
};
\addlegendentry{\large Macro-F1}
\end{axis}
\end{tikzpicture}


==> figs/optim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Shape: Ellipse [id:dp13050876637194508] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (130.52,71.5) .. controls (130.52,67.72) and (133.78,64.66) .. (137.79,64.66) .. controls (141.8,64.66) and (145.06,67.72) .. (145.06,71.5) .. controls (145.06,75.27) and (141.8,78.33) .. (137.79,78.33) .. controls (133.78,78.33) and (130.52,75.27) .. (130.52,71.5) -- cycle ;
%Shape: Ellipse [id:dp04901048514575601] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (113.42,100.43) .. controls (113.42,96.66) and (116.67,93.6) .. (120.69,93.6) .. controls (124.7,93.6) and (127.96,96.66) .. (127.96,100.43) .. controls (127.96,104.2) and (124.7,107.26) .. (120.69,107.26) .. controls (116.67,107.26) and (113.42,104.2) .. (113.42,100.43) -- cycle ;
%Shape: Ellipse [id:dp7692646873409188] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (132.23,116.5) .. controls (132.23,109.62) and (138.17,104.05) .. (145.49,104.05) .. controls (152.81,104.05) and (158.74,109.62) .. (158.74,116.5) .. controls (158.74,123.39) and (152.81,128.96) .. (145.49,128.96) .. controls (138.17,128.96) and (132.23,123.39) .. (132.23,116.5) -- cycle ;
%Shape: Ellipse [id:dp16952262958651976] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (162.16,93.2) .. controls (162.16,89.42) and (165.41,86.36) .. (169.43,86.36) .. controls (173.44,86.36) and (176.7,89.42) .. (176.7,93.2) .. controls (176.7,96.97) and (173.44,100.03) .. (169.43,100.03) .. controls (165.41,100.03) and (162.16,96.97) .. (162.16,93.2) -- cycle ;
%Shape: Ellipse [id:dp30611868288348343] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (123.68,143.03) .. controls (123.68,139.25) and (126.94,136.2) .. (130.95,136.2) .. controls (134.96,136.2) and (138.22,139.25) .. (138.22,143.03) .. controls (138.22,146.8) and (134.96,149.86) .. (130.95,149.86) .. controls (126.94,149.86) and (123.68,146.8) .. (123.68,143.03) -- cycle ;
%Shape: Ellipse [id:dp4119412956293904] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (158.74,136.6) .. controls (158.74,132.83) and (161.99,129.77) .. (166.01,129.77) .. controls (170.02,129.77) and (173.28,132.83) .. (173.28,136.6) .. controls (173.28,140.37) and (170.02,143.43) .. (166.01,143.43) .. controls (161.99,143.43) and (158.74,140.37) .. (158.74,136.6) -- cycle ;
%Shape: Ellipse [id:dp4613943478122198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (129.87,166.58) .. controls (133.64,166.62) and (136.67,169.9) .. (136.63,173.91) .. controls (136.6,177.93) and (133.51,181.15) .. (129.74,181.12) .. controls (125.96,181.08) and (122.93,177.8) .. (122.97,173.79) .. controls (123.01,169.77) and (126.1,166.55) .. (129.87,166.58) -- cycle ;
%Shape: Ellipse [id:dp8162916673199911] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (184.39,115.7) .. controls (184.39,111.93) and (187.65,108.87) .. (191.66,108.87) .. controls (195.67,108.87) and (198.93,111.93) .. (198.93,115.7) .. controls (198.93,119.47) and (195.67,122.53) .. (191.66,122.53) .. controls (187.65,122.53) and (184.39,119.47) .. (184.39,115.7) -- cycle ;
%Shape: Ellipse [id:dp2977203032109774] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (98.88,120.52) .. controls (98.88,116.75) and (102.14,113.69) .. (106.15,113.69) .. controls (110.17,113.69) and (113.42,116.75) .. (113.42,120.52) .. controls (113.42,124.3) and (110.17,127.36) .. (106.15,127.36) .. controls (102.14,127.36) and (98.88,124.3) .. (98.88,120.52) -- cycle ;
%Straight Lines [id:da546290408395905] 
\draw    (135.65,124.94) -- (130.95,136.2) ;
%Straight Lines [id:da7880758113785773] 
\draw    (131,149) -- (129.87,166.58) ;
%Straight Lines [id:da8569435593788057] 
\draw    (155.32,125.75) -- (161.3,132.18) ;
%Straight Lines [id:da6986799985230134] 
\draw    (127.96,104.85) -- (133.94,108.87) ;
%Straight Lines [id:da7008703773901686] 
\draw    (144.2,75.92) -- (163.01,87.97) ;
%Straight Lines [id:da9854105701439406] 
\draw    (171.57,132.18) -- (186.96,120.93) ;
%Straight Lines [id:da822521879219585] 
\draw    (110.86,116.1) -- (115.99,106.46) ;
%Straight Lines [id:da4676725088691225] 
\draw    (120.69,93.6) -- (133.09,77.52) ;
%Shape: Ellipse [id:dp875632795040499] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (263.36,71.91) .. controls (263.36,68.13) and (266.62,65.07) .. (270.63,65.07) .. controls (274.64,65.07) and (277.9,68.13) .. (277.9,71.91) .. controls (277.9,75.68) and (274.64,78.74) .. (270.63,78.74) .. controls (266.62,78.74) and (263.36,75.68) .. (263.36,71.91) -- cycle ;
%Shape: Ellipse [id:dp7160174999676026] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (246.26,100.84) .. controls (246.26,97.07) and (249.51,94.01) .. (253.53,94.01) .. controls (257.54,94.01) and (260.8,97.07) .. (260.8,100.84) .. controls (260.8,104.61) and (257.54,107.67) .. (253.53,107.67) .. controls (249.51,107.67) and (246.26,104.61) .. (246.26,100.84) -- cycle ;
%Shape: Ellipse [id:dp6807066170285241] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (265.07,116.92) .. controls (265.07,110.04) and (271.01,104.46) .. (278.33,104.46) .. controls (285.65,104.46) and (291.58,110.04) .. (291.58,116.92) .. controls (291.58,123.8) and (285.65,129.37) .. (278.33,129.37) .. controls (271.01,129.37) and (265.07,123.8) .. (265.07,116.92) -- cycle ;
%Shape: Ellipse [id:dp4384229673056963] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (256.52,143.44) .. controls (256.52,139.67) and (259.78,136.61) .. (263.79,136.61) .. controls (267.8,136.61) and (271.06,139.67) .. (271.06,143.44) .. controls (271.06,147.21) and (267.8,150.27) .. (263.79,150.27) .. controls (259.78,150.27) and (256.52,147.21) .. (256.52,143.44) -- cycle ;
%Shape: Ellipse [id:dp8047059851231504] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (291.58,137.01) .. controls (291.58,133.24) and (294.83,130.18) .. (298.85,130.18) .. controls (302.86,130.18) and (306.12,133.24) .. (306.12,137.01) .. controls (306.12,140.78) and (302.86,143.84) .. (298.85,143.84) .. controls (294.83,143.84) and (291.58,140.78) .. (291.58,137.01) -- cycle ;
%Shape: Ellipse [id:dp2131422202463169] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (317.23,116.11) .. controls (317.23,112.34) and (320.49,109.28) .. (324.5,109.28) .. controls (328.51,109.28) and (331.77,112.34) .. (331.77,116.11) .. controls (331.77,119.89) and (328.51,122.94) .. (324.5,122.94) .. controls (320.49,122.94) and (317.23,119.89) .. (317.23,116.11) -- cycle ;
%Shape: Ellipse [id:dp4614582726264189] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (231.72,120.93) .. controls (231.72,117.16) and (234.98,114.1) .. (238.99,114.1) .. controls (243.01,114.1) and (246.26,117.16) .. (246.26,120.93) .. controls (246.26,124.71) and (243.01,127.77) .. (238.99,127.77) .. controls (234.98,127.77) and (231.72,124.71) .. (231.72,120.93) -- cycle ;
%Straight Lines [id:da21851855109463703] 
\draw    (268.49,125.36) -- (263.79,136.61) ;
%Straight Lines [id:da05374077524744458] 
\draw    (258.23,138.21) -- (243.7,125.36) ;
%Straight Lines [id:da9687624881952168] 
\draw    (288.16,126.16) -- (294.14,132.59) ;
%Straight Lines [id:da88484908233687] 
\draw    (260.8,105.26) -- (266.78,109.28) ;
%Straight Lines [id:da38115626344881637] 
\draw    (304.41,132.59) -- (319.8,121.34) ;
%Straight Lines [id:da9379581748658812] 
\draw    (243.7,116.51) -- (248.83,106.87) ;
%Straight Lines [id:da10898751505671078] 
\draw    (253.53,94.01) -- (265.93,77.93) ;
%Shape: Ellipse [id:dp49263877696190495] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (224.66,71.1) .. controls (224.66,67.33) and (227.91,64.27) .. (231.93,64.27) .. controls (235.94,64.27) and (239.2,67.33) .. (239.2,71.1) .. controls (239.2,74.88) and (235.94,77.93) .. (231.93,77.93) .. controls (227.91,77.93) and (224.66,74.88) .. (224.66,71.1) -- cycle ;
%Straight Lines [id:da9679511274164267] 
\draw    (253.53,94.01) -- (237,77) ;
%Shape: Ellipse [id:dp9623234865951398] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (248.78,169.26) .. controls (248.64,173.03) and (245.28,175.97) .. (241.27,175.82) .. controls (237.25,175.67) and (234.12,172.49) .. (234.25,168.72) .. controls (234.39,164.95) and (237.76,162.01) .. (241.77,162.16) .. controls (245.78,162.31) and (248.92,165.49) .. (248.78,169.26) -- cycle ;
%Straight Lines [id:da9845901716606194] 
\draw    (259.43,147.54) -- (246.44,163.14) ;
%Shape: Ellipse [id:dp8000107736321069] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (379.36,71.91) .. controls (379.36,68.13) and (382.62,65.07) .. (386.63,65.07) .. controls (390.64,65.07) and (393.9,68.13) .. (393.9,71.91) .. controls (393.9,75.68) and (390.64,78.74) .. (386.63,78.74) .. controls (382.62,78.74) and (379.36,75.68) .. (379.36,71.91) -- cycle ;
%Shape: Ellipse [id:dp00396873884818838] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (362.26,100.84) .. controls (362.26,97.07) and (365.51,94.01) .. (369.53,94.01) .. controls (373.54,94.01) and (376.8,97.07) .. (376.8,100.84) .. controls (376.8,104.61) and (373.54,107.67) .. (369.53,107.67) .. controls (365.51,107.67) and (362.26,104.61) .. (362.26,100.84) -- cycle ;
%Shape: Ellipse [id:dp3870534519011266] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (381.07,116.92) .. controls (381.07,110.04) and (387.01,104.46) .. (394.33,104.46) .. controls (401.65,104.46) and (407.58,110.04) .. (407.58,116.92) .. controls (407.58,123.8) and (401.65,129.37) .. (394.33,129.37) .. controls (387.01,129.37) and (381.07,123.8) .. (381.07,116.92) -- cycle ;
%Shape: Ellipse [id:dp29115249616960504] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (407.58,137.01) .. controls (407.58,133.24) and (410.83,130.18) .. (414.85,130.18) .. controls (418.86,130.18) and (422.12,133.24) .. (422.12,137.01) .. controls (422.12,140.78) and (418.86,143.84) .. (414.85,143.84) .. controls (410.83,143.84) and (407.58,140.78) .. (407.58,137.01) -- cycle ;
%Straight Lines [id:da27208750519370306] 
\draw    (404.16,126.16) -- (410.14,132.59) ;
%Straight Lines [id:da6752463150542687] 
\draw    (376.8,105.26) -- (382.78,109.28) ;
%Straight Lines [id:da9896174763208672] 
\draw    (369.53,94.01) -- (381.93,77.93) ;

%Shape: Ellipse [id:dp8955326002881494] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (576.52,67.5) .. controls (576.52,63.72) and (579.78,60.66) .. (583.79,60.66) .. controls (587.8,60.66) and (591.06,63.72) .. (591.06,67.5) .. controls (591.06,71.27) and (587.8,74.33) .. (583.79,74.33) .. controls (579.78,74.33) and (576.52,71.27) .. (576.52,67.5) -- cycle ;
%Shape: Ellipse [id:dp4008117008569254] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (559.42,96.43) .. controls (559.42,92.66) and (562.67,89.6) .. (566.69,89.6) .. controls (570.7,89.6) and (573.96,92.66) .. (573.96,96.43) .. controls (573.96,100.2) and (570.7,103.26) .. (566.69,103.26) .. controls (562.67,103.26) and (559.42,100.2) .. (559.42,96.43) -- cycle ;
%Shape: Ellipse [id:dp4357935098422525] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (578.23,112.5) .. controls (578.23,105.62) and (584.17,100.05) .. (591.49,100.05) .. controls (598.81,100.05) and (604.74,105.62) .. (604.74,112.5) .. controls (604.74,119.39) and (598.81,124.96) .. (591.49,124.96) .. controls (584.17,124.96) and (578.23,119.39) .. (578.23,112.5) -- cycle ;
%Shape: Ellipse [id:dp10511005850965982] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (608.16,89.2) .. controls (608.16,85.42) and (611.41,82.36) .. (615.43,82.36) .. controls (619.44,82.36) and (622.7,85.42) .. (622.7,89.2) .. controls (622.7,92.97) and (619.44,96.03) .. (615.43,96.03) .. controls (611.41,96.03) and (608.16,92.97) .. (608.16,89.2) -- cycle ;
%Shape: Ellipse [id:dp7810911771629927] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (569.68,139.03) .. controls (569.68,135.25) and (572.94,132.2) .. (576.95,132.2) .. controls (580.96,132.2) and (584.22,135.25) .. (584.22,139.03) .. controls (584.22,142.8) and (580.96,145.86) .. (576.95,145.86) .. controls (572.94,145.86) and (569.68,142.8) .. (569.68,139.03) -- cycle ;
%Shape: Ellipse [id:dp4558560446302853] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (604.74,132.6) .. controls (604.74,128.83) and (607.99,125.77) .. (612.01,125.77) .. controls (616.02,125.77) and (619.28,128.83) .. (619.28,132.6) .. controls (619.28,136.37) and (616.02,139.43) .. (612.01,139.43) .. controls (607.99,139.43) and (604.74,136.37) .. (604.74,132.6) -- cycle ;
%Shape: Ellipse [id:dp6068352647684765] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (575.87,162.58) .. controls (579.64,162.62) and (582.67,165.9) .. (582.63,169.91) .. controls (582.6,173.93) and (579.51,177.15) .. (575.74,177.12) .. controls (571.96,177.08) and (568.93,173.8) .. (568.97,169.79) .. controls (569.01,165.77) and (572.1,162.55) .. (575.87,162.58) -- cycle ;
%Shape: Ellipse [id:dp8724823224765905] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (630.39,111.7) .. controls (630.39,107.93) and (633.65,104.87) .. (637.66,104.87) .. controls (641.67,104.87) and (644.93,107.93) .. (644.93,111.7) .. controls (644.93,115.47) and (641.67,118.53) .. (637.66,118.53) .. controls (633.65,118.53) and (630.39,115.47) .. (630.39,111.7) -- cycle ;
%Shape: Ellipse [id:dp056659017928897715] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (544.88,116.52) .. controls (544.88,112.75) and (548.14,109.69) .. (552.15,109.69) .. controls (556.17,109.69) and (559.42,112.75) .. (559.42,116.52) .. controls (559.42,120.3) and (556.17,123.36) .. (552.15,123.36) .. controls (548.14,123.36) and (544.88,120.3) .. (544.88,116.52) -- cycle ;
%Straight Lines [id:da8480094712239892] 
\draw    (581.65,120.94) -- (576.95,132.2) ;
%Straight Lines [id:da4775257919270084] 
\draw    (577,145) -- (575.87,162.58) ;
%Straight Lines [id:da8118343860773372] 
\draw    (601.32,121.75) -- (607.3,128.18) ;
%Straight Lines [id:da6162133403908219] 
\draw    (573.96,100.85) -- (579.94,104.87) ;
%Straight Lines [id:da1179852840144322] 
\draw    (590.2,71.92) -- (609.01,83.97) ;
%Straight Lines [id:da2103156699506481] 
\draw    (617.57,128.18) -- (632.96,116.93) ;
%Straight Lines [id:da45171264943214395] 
\draw    (556.86,112.1) -- (561.99,102.46) ;
%Straight Lines [id:da01417067918530135] 
\draw    (566.69,89.6) -- (579.09,73.52) ;
%Shape: Ellipse [id:dp27703752690301764] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (576.36,66.91) .. controls (576.36,63.13) and (579.62,60.07) .. (583.63,60.07) .. controls (587.64,60.07) and (590.9,63.13) .. (590.9,66.91) .. controls (590.9,70.68) and (587.64,73.74) .. (583.63,73.74) .. controls (579.62,73.74) and (576.36,70.68) .. (576.36,66.91) -- cycle ;
%Shape: Ellipse [id:dp8366450757696628] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (559.26,95.84) .. controls (559.26,92.07) and (562.51,89.01) .. (566.53,89.01) .. controls (570.54,89.01) and (573.8,92.07) .. (573.8,95.84) .. controls (573.8,99.61) and (570.54,102.67) .. (566.53,102.67) .. controls (562.51,102.67) and (559.26,99.61) .. (559.26,95.84) -- cycle ;
%Shape: Ellipse [id:dp9398918600513315] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (578.07,111.92) .. controls (578.07,105.04) and (584.01,99.46) .. (591.33,99.46) .. controls (598.65,99.46) and (604.58,105.04) .. (604.58,111.92) .. controls (604.58,118.8) and (598.65,124.37) .. (591.33,124.37) .. controls (584.01,124.37) and (578.07,118.8) .. (578.07,111.92) -- cycle ;
%Shape: Ellipse [id:dp3600110386526185] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (569.52,138.44) .. controls (569.52,134.67) and (572.78,131.61) .. (576.79,131.61) .. controls (580.8,131.61) and (584.06,134.67) .. (584.06,138.44) .. controls (584.06,142.21) and (580.8,145.27) .. (576.79,145.27) .. controls (572.78,145.27) and (569.52,142.21) .. (569.52,138.44) -- cycle ;
%Shape: Ellipse [id:dp6595959684026442] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (604.58,132.01) .. controls (604.58,128.24) and (607.83,125.18) .. (611.85,125.18) .. controls (615.86,125.18) and (619.12,128.24) .. (619.12,132.01) .. controls (619.12,135.78) and (615.86,138.84) .. (611.85,138.84) .. controls (607.83,138.84) and (604.58,135.78) .. (604.58,132.01) -- cycle ;
%Shape: Ellipse [id:dp9453513654590369] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (630.23,111.11) .. controls (630.23,107.34) and (633.49,104.28) .. (637.5,104.28) .. controls (641.51,104.28) and (644.77,107.34) .. (644.77,111.11) .. controls (644.77,114.89) and (641.51,117.94) .. (637.5,117.94) .. controls (633.49,117.94) and (630.23,114.89) .. (630.23,111.11) -- cycle ;
%Shape: Ellipse [id:dp9390381177602478] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (544.72,115.93) .. controls (544.72,112.16) and (547.98,109.1) .. (551.99,109.1) .. controls (556.01,109.1) and (559.26,112.16) .. (559.26,115.93) .. controls (559.26,119.71) and (556.01,122.77) .. (551.99,122.77) .. controls (547.98,122.77) and (544.72,119.71) .. (544.72,115.93) -- cycle ;
%Straight Lines [id:da3483615346639857] 
\draw    (581.49,120.36) -- (576.79,131.61) ;
%Straight Lines [id:da8941678170277767] 
\draw    (571.23,133.21) -- (556.7,120.36) ;
%Straight Lines [id:da2642750732517174] 
\draw    (601.16,121.16) -- (607.14,127.59) ;
%Straight Lines [id:da761073994265218] 
\draw    (573.8,100.26) -- (579.78,104.28) ;
%Straight Lines [id:da9589526001647308] 
\draw    (617.41,127.59) -- (632.8,116.34) ;
%Straight Lines [id:da5645384374908566] 
\draw    (556.7,111.51) -- (561.83,101.87) ;
%Straight Lines [id:da5595995088690888] 
\draw    (566.53,89.01) -- (578.93,72.93) ;
%Shape: Ellipse [id:dp3766310809561846] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (537.66,66.1) .. controls (537.66,62.33) and (540.91,59.27) .. (544.93,59.27) .. controls (548.94,59.27) and (552.2,62.33) .. (552.2,66.1) .. controls (552.2,69.88) and (548.94,72.93) .. (544.93,72.93) .. controls (540.91,72.93) and (537.66,69.88) .. (537.66,66.1) -- cycle ;
%Straight Lines [id:da5214536685207807] 
\draw    (566.53,89.01) -- (550,72) ;
%Shape: Ellipse [id:dp6281646815333206] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (561.78,164.26) .. controls (561.64,168.03) and (558.28,170.97) .. (554.27,170.82) .. controls (550.25,170.67) and (547.12,167.49) .. (547.25,163.72) .. controls (547.39,159.95) and (550.76,157.01) .. (554.77,157.16) .. controls (558.78,157.31) and (561.92,160.49) .. (561.78,164.26) -- cycle ;
%Straight Lines [id:da9205440050469433] 
\draw    (572.43,142.54) -- (559.44,158.14) ;
%Shape: Ellipse [id:dp07897524503685904] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (576.36,66.91) .. controls (576.36,63.13) and (579.62,60.07) .. (583.63,60.07) .. controls (587.64,60.07) and (590.9,63.13) .. (590.9,66.91) .. controls (590.9,70.68) and (587.64,73.74) .. (583.63,73.74) .. controls (579.62,73.74) and (576.36,70.68) .. (576.36,66.91) -- cycle ;
%Shape: Ellipse [id:dp5405195307694015] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (559.26,95.84) .. controls (559.26,92.07) and (562.51,89.01) .. (566.53,89.01) .. controls (570.54,89.01) and (573.8,92.07) .. (573.8,95.84) .. controls (573.8,99.61) and (570.54,102.67) .. (566.53,102.67) .. controls (562.51,102.67) and (559.26,99.61) .. (559.26,95.84) -- cycle ;
%Shape: Ellipse [id:dp6200668815658847] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (578.07,111.92) .. controls (578.07,105.04) and (584.01,99.46) .. (591.33,99.46) .. controls (598.65,99.46) and (604.58,105.04) .. (604.58,111.92) .. controls (604.58,118.8) and (598.65,124.37) .. (591.33,124.37) .. controls (584.01,124.37) and (578.07,118.8) .. (578.07,111.92) -- cycle ;
%Shape: Ellipse [id:dp15217938371455975] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (604.58,132.01) .. controls (604.58,128.24) and (607.83,125.18) .. (611.85,125.18) .. controls (615.86,125.18) and (619.12,128.24) .. (619.12,132.01) .. controls (619.12,135.78) and (615.86,138.84) .. (611.85,138.84) .. controls (607.83,138.84) and (604.58,135.78) .. (604.58,132.01) -- cycle ;
%Straight Lines [id:da9271183410281969] 
\draw    (601.16,121.16) -- (607.14,127.59) ;
%Straight Lines [id:da7856793415280032] 
\draw    (573.8,100.26) -- (579.78,104.28) ;
%Straight Lines [id:da9023914055267506] 
\draw    (566.53,89.01) -- (578.93,72.93) ;

%Shape: Ellipse [id:dp4374227016324945] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (254.23,229.5) .. controls (254.23,222.62) and (260.17,217.05) .. (267.49,217.05) .. controls (274.81,217.05) and (280.74,222.62) .. (280.74,229.5) .. controls (280.74,236.39) and (274.81,241.96) .. (267.49,241.96) .. controls (260.17,241.96) and (254.23,236.39) .. (254.23,229.5) -- cycle ;
%Shape: Ellipse [id:dp947670467012931] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (254.07,228.92) .. controls (254.07,222.04) and (260.01,216.46) .. (267.33,216.46) .. controls (274.65,216.46) and (280.58,222.04) .. (280.58,228.92) .. controls (280.58,235.8) and (274.65,241.37) .. (267.33,241.37) .. controls (260.01,241.37) and (254.07,235.8) .. (254.07,228.92) -- cycle ;
%Shape: Ellipse [id:dp5562673895758761] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (254.07,228.92) .. controls (254.07,222.04) and (260.01,216.46) .. (267.33,216.46) .. controls (274.65,216.46) and (280.58,222.04) .. (280.58,228.92) .. controls (280.58,235.8) and (274.65,241.37) .. (267.33,241.37) .. controls (260.01,241.37) and (254.07,235.8) .. (254.07,228.92) -- cycle ;
%Shape: Ellipse [id:dp9796365945694274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (341.23,229.5) .. controls (341.23,222.62) and (347.17,217.05) .. (354.49,217.05) .. controls (361.81,217.05) and (367.74,222.62) .. (367.74,229.5) .. controls (367.74,236.39) and (361.81,241.96) .. (354.49,241.96) .. controls (347.17,241.96) and (341.23,236.39) .. (341.23,229.5) -- cycle ;
%Shape: Ellipse [id:dp454129698691605] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (391.07,230.92) .. controls (391.07,224.04) and (397.01,218.46) .. (404.33,218.46) .. controls (411.65,218.46) and (417.58,224.04) .. (417.58,230.92) .. controls (417.58,237.8) and (411.65,243.37) .. (404.33,243.37) .. controls (397.01,243.37) and (391.07,237.8) .. (391.07,230.92) -- cycle ;
%Shape: Ellipse [id:dp4329982848431666] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (439.07,230.92) .. controls (439.07,224.04) and (445.01,218.46) .. (452.33,218.46) .. controls (459.65,218.46) and (465.58,224.04) .. (465.58,230.92) .. controls (465.58,237.8) and (459.65,243.37) .. (452.33,243.37) .. controls (445.01,243.37) and (439.07,237.8) .. (439.07,230.92) -- cycle ;

%Shape: Ellipse [id:dp4281619488979367] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (254.23,282.5) .. controls (254.23,275.62) and (260.17,270.05) .. (267.49,270.05) .. controls (274.81,270.05) and (280.74,275.62) .. (280.74,282.5) .. controls (280.74,289.39) and (274.81,294.96) .. (267.49,294.96) .. controls (260.17,294.96) and (254.23,289.39) .. (254.23,282.5) -- cycle ;
%Shape: Ellipse [id:dp4003193927823099] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (254.07,281.92) .. controls (254.07,275.04) and (260.01,269.46) .. (267.33,269.46) .. controls (274.65,269.46) and (280.58,275.04) .. (280.58,281.92) .. controls (280.58,288.8) and (274.65,294.37) .. (267.33,294.37) .. controls (260.01,294.37) and (254.07,288.8) .. (254.07,281.92) -- cycle ;
%Shape: Ellipse [id:dp3787241480663728] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (254.07,281.92) .. controls (254.07,275.04) and (260.01,269.46) .. (267.33,269.46) .. controls (274.65,269.46) and (280.58,275.04) .. (280.58,281.92) .. controls (280.58,288.8) and (274.65,294.37) .. (267.33,294.37) .. controls (260.01,294.37) and (254.07,288.8) .. (254.07,281.92) -- cycle ;
%Shape: Ellipse [id:dp5561662357935009] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (311.23,282.5) .. controls (311.23,275.62) and (317.17,270.05) .. (324.49,270.05) .. controls (331.81,270.05) and (337.74,275.62) .. (337.74,282.5) .. controls (337.74,289.39) and (331.81,294.96) .. (324.49,294.96) .. controls (317.17,294.96) and (311.23,289.39) .. (311.23,282.5) -- cycle ;
%Shape: Ellipse [id:dp5059177200734868] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (416.07,283.92) .. controls (416.07,277.04) and (422.01,271.46) .. (429.33,271.46) .. controls (436.65,271.46) and (442.58,277.04) .. (442.58,283.92) .. controls (442.58,290.8) and (436.65,296.37) .. (429.33,296.37) .. controls (422.01,296.37) and (416.07,290.8) .. (416.07,283.92) -- cycle ;
%Shape: Ellipse [id:dp5999098897867556] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (525.07,283.92) .. controls (525.07,277.04) and (531.01,271.46) .. (538.33,271.46) .. controls (545.65,271.46) and (551.58,277.04) .. (551.58,283.92) .. controls (551.58,290.8) and (545.65,296.37) .. (538.33,296.37) .. controls (531.01,296.37) and (525.07,290.8) .. (525.07,283.92) -- cycle ;
%Shape: Ellipse [id:dp033154092838564075] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (468.23,283.5) .. controls (468.23,276.62) and (474.17,271.05) .. (481.49,271.05) .. controls (488.81,271.05) and (494.74,276.62) .. (494.74,283.5) .. controls (494.74,290.39) and (488.81,295.96) .. (481.49,295.96) .. controls (474.17,295.96) and (468.23,290.39) .. (468.23,283.5) -- cycle ;
%Shape: Ellipse [id:dp5643117435275566] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (468.07,282.92) .. controls (468.07,276.04) and (474.01,270.46) .. (481.33,270.46) .. controls (488.65,270.46) and (494.58,276.04) .. (494.58,282.92) .. controls (494.58,289.8) and (488.65,295.37) .. (481.33,295.37) .. controls (474.01,295.37) and (468.07,289.8) .. (468.07,282.92) -- cycle ;
%Shape: Ellipse [id:dp9362047275665593] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (468.07,282.92) .. controls (468.07,276.04) and (474.01,270.46) .. (481.33,270.46) .. controls (488.65,270.46) and (494.58,276.04) .. (494.58,282.92) .. controls (494.58,289.8) and (488.65,295.37) .. (481.33,295.37) .. controls (474.01,295.37) and (468.07,289.8) .. (468.07,282.92) -- cycle ;

%Shape: Ellipse [id:dp6116428301889454] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (360.23,282.5) .. controls (360.23,275.62) and (366.17,270.05) .. (373.49,270.05) .. controls (380.81,270.05) and (386.74,275.62) .. (386.74,282.5) .. controls (386.74,289.39) and (380.81,294.96) .. (373.49,294.96) .. controls (366.17,294.96) and (360.23,289.39) .. (360.23,282.5) -- cycle ;
%Shape: Ellipse [id:dp8378786629830555] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ] (360.07,281.92) .. controls (360.07,275.04) and (366.01,269.46) .. (373.33,269.46) .. controls (380.65,269.46) and (386.58,275.04) .. (386.58,281.92) .. controls (386.58,288.8) and (380.65,294.37) .. (373.33,294.37) .. controls (366.01,294.37) and (360.07,288.8) .. (360.07,281.92) -- cycle ;
%Shape: Ellipse [id:dp7458150331043925] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (360.07,281.92) .. controls (360.07,275.04) and (366.01,269.46) .. (373.33,269.46) .. controls (380.65,269.46) and (386.58,275.04) .. (386.58,281.92) .. controls (386.58,288.8) and (380.65,294.37) .. (373.33,294.37) .. controls (366.01,294.37) and (360.07,288.8) .. (360.07,281.92) -- cycle ;

%Straight Lines [id:da8061617894133677] 
\draw    (26,304) -- (247,304) ;

% Text Node
\draw (32,218) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Meta-path Fusion:};
% Text Node
\draw (32,272) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Meta-path Consensus:};
% Text Node
\draw (85,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$+$};
% Text Node
\draw (32,312) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Multi-view Encoding };
% Text Node
\draw (533,274.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (476,273.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (501,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\approx $};
% Text Node
\draw (262,220.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (287,225) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\approx $};
% Text Node
%\draw (310,225) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$g$};
% Text Node
\draw (349,220.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (376,231) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {,};
% Text Node
\draw (399,221.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (426,231) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {,};
% Text Node
\draw (447,221.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (473.31,217) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-0.66]  {$\Bigr\}$};
% Text Node
\draw (323,217) node [anchor=north west][inner sep=0.75pt]    {$\Bigl\{$};
% Text Node
\draw (262,272.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (287,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\approx $};
% Text Node
\draw (319,273.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (341,281) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {,};
% Text Node
\draw (424,274.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (450,281) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {,};
% Text Node
\draw (368,273.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (393,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\approx $};
% Text Node
\draw (273,108.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (389,107.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (140,108.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (127,30.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (249,32.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (378,34.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
%\draw (433.98,65.08) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (208,115) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {,};
% Text Node
\draw (343,116) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {,};
% Text Node
%\draw (37,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$g$};
% Text Node
\draw (465,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\xrightarrow[]{\text{fuse}}$};
% Text Node
%\draw (60,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigl\{$};
% Text Node
\draw (585,103.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
v\\
\end{array}$};
% Text Node
\draw (577,31.4) node [anchor=north west][inner sep=0.75pt]    {$P^{\ast }$};


\end{tikzpicture}

